Dynamical Parton Distributions of the Nucleon up to NNLO of QCD

A new generation of (unpolarized) dynamical parton distribution functions of the nucleon is determined. After introducing basic elements of perturbative QCD, the dynamical model is discussed and compared with the approach to parton distributions used by most other groups ("standard"). Parton distributions sets (with uncertainties) at different orders (LO, NLO, NNLO), using different factorization schemes (\overline{MS}, DIS) and different treatments of heavy quark masses (FFNS, VFNS) are extracted and compared. The astrophysical implications of the dynamical predictions are outlined before focusing on collider phenomenology. There, the relevance and perturbative stability of the longitudinal structure function of the nucleon is studied, and the role of heavy quark flavors in high-energy colliders is analyzed. In addition, it is shown how isospin violations in the nucleon help to explain the so-called "NuTeV anomaly".

==> (inline-0) <==
\begin{tabular}{|c|c|c||c|c|c|c||c|c|c|}
\cline{4-10}
\multicolumn{3}{c|}{} & \multicolumn{4}{c||}{dynamical} & \multicolumn{3}{c|}{standard} \rule{0em}{1.3em}\\
\cline{3-10}
\multicolumn{2}{c|}{} & $\Delta_{\rm exp}$
& \makebox[5em][c]{LO} & NLO ({$\overline{\text{MS}}$}) & NLO (DIS) & NNLO ({$\overline{\text{MS}}$})
& \makebox[5em][c]{LO} & NLO ($\overline{\text{MS}}$)               & NNLO ($\overline{\text{MS}}$)\\
\hline
\cite{Adloff:1999ah} &$\sigma_{r}^{\rm NC}$          &1.5 &  -1.50 &  -1.50 &  -1.50 &  -1.50 &   0.11 &  -1.48 &  -1.50  \\
\hline
\cite{Adloff:2000qj} &$\sigma_{r}^{\rm NC}$          &1.8 &  -1.75 &  -1.80 &  -1.80 &  -1.80 &   0.23 &  -1.31 &  -1.11  \\
\hline
\cite{Adloff:2000qk} &$\sigma_{r}^{\rm NC}$          &1.7 &   1.50 &   1.70 &   1.70 &   1.08 &   1.70 &   1.70 &   1.32  \\
\hline
\cite{Adloff:2003uh} &$\sigma_{r}^{\rm NC}$          &1.5 &  -1.50 &  -1.50 &  -1.50 &  -1.50 &   0.77 &  -0.80 &  -0.63  \\
\hline
\cite{Chekanov:2001qu} &$\sigma_{r}^{\rm NC}$          &2   &  -1.95 &  -1.73 &  -1.66 &  -2.00 &  -0.58 &  -1.36 &  -1.43  \\
\hline
\cite{Whitlow:1991uw} &$F_2^p$                        &2   &  -0.95 &  -0.75 &  -1.11 &  -0.79 &   0.89 &   0.23 &   0.13  \\
\hline
\cite{Benvenuti:1989rh} &$F_2^p$                        &3   &  -3.00 &  -3.00 &  -3.00 &  -3.00 &  -3.00 &  -3.00 &  -3.00  \\
\hline
\cite{Adams:1996gu} &$F_2^p$                        &1.8 &   1.80 &   1.80 &   1.80 &   0.86 &   1.27 &   1.74 &   0.43  \\
\hline
\cite{Arneodo:1996qe} &$F_2^p$                        &2.5 &   0.92 &   0.52 &   0.56 &  -0.70 &   0.49 &   0.22 &  -0.87  \\
\hline
\cite{Benvenuti:1989gs} &$F_2^{n/p}$                    &2   &   2.00 &   2.00 &   2.00 &   2.00 &   2.00 &   2.00 &   2.00  \\
\hline
\cite{Adams:1995sh} &$F_2^{n/p}$                    &1   &  -0.25 &  -0.24 &  -0.24 &  -0.32 &  -0.23 &  -0.25 &  -0.29  \\
\hline
\cite{Arneodo:1996kd} &$F_2^{d/p}$                    &0.15&   0.12 &   0.04 &   0.02 &  -0.15 &   0.13 &  -0.02 &  -0.12  \\
\hline
\cite{Chekanov:2003rb} &$F_2^c$                        &2.2 &  -0.87 &  -2.06 &  -1.92 &   0.00 &   0.86 &  -2.20 &   0.00  \\
\hline
\cite{Adloff:2001zj} &$F_2^c$                        &1.5 &  -0.57 &  -0.70 &  -0.69 &   0.00 &  -0.46 &  -0.77 &   0.00  \\
\hline
\cite{Aktas:2004az} &$F_2^c$                        &1.5 &   0.27 &   0.25 &   0.26 &   0.00 &   0.51 &   0.36 &   0.00  \\
\hline
\cite{Aktas:2005iw} &$F_2^c$                        &1.5 &  -0.46 &  -0.55 &  -0.50 &   0.00 &   0.01 &  -0.55 &   0.00  \\
\hline
\cite{Aktas:2004az} &$F_2^b$                        &1.5 &  -0.19 &  -0.15 &  -0.15 &   0.00 &  -0.14 &  -0.13 &   0.00  \\
\hline
\cite{Aktas:2005iw} &$F_2^b$                        &1.5 &  -0.07 &   0.03 &   0.04 &   0.00 &   0.04 &   0.07 &   0.00  \\
\hline
\cite{Webb:2003ps} &$\sigma_{\rm DY}^{pp}$         &6.5 &   0.64 &   1.09 &   3.62 &  -5.80 &  -3.11 &   1.13 &  -6.50  \\
\hline
\cite{Webb:2003ps} &$\sigma_{\rm DY}^{pd}$         &6.5 &   0.65 &   1.32 &   3.88 &  -4.20 &  -2.83 &   1.46 &  -5.45  \\
\hline
\cite{Towell:2001nh} &$\sigma_{\rm DY}^{pd/2pp}$     &0.6 &  -0.60 &  -0.60 &  -0.60 &   0.42 &  -0.52 &  -0.53 &   0.22  \\
\hline
\cite{Abbott:2000ew} &$\sigma_{\rm jets}$            &6   &  -6.00 &  -1.88 &  -5.42 &   0.00 &  -6.00 &  -0.02 &   0.00  \\
\hline
\cite{Abulencia:2005yg} &$\sigma_{\rm jets}$            &6   &  -6.00 &  -0.92 &  -4.14 &   0.00 &  -6.00 &   1.18 &   0.00  \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\,    k &
\raisebox{-0.5em}{ --- } \vspace{-0.3em} &
\,    1 &
\,    2 &
\,    3 &
\,    4 &
\,    5 &
\,    6 &
\,    7 &
\,    8 &
\,    9 &
\,   10 &
\,   11 &
\,   12 &
   13 \\
   -k &
      &
   -1 &
   -2 &
   -3 &
   -4 &
   -5 &
   -6 &
   -7 &
   -8 &
   -9 &
  -10 &
  -11 &
  -12 &
  -13 \\
\hline\hline
\raisebox{-0.5em}{ $a_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.613509} \vspace{-0.3em} & 
  0.613502 &
  0.611564 &
  0.621897 &
  0.611956 &
  0.617888 &
  0.615121 &
  0.609651 &
  0.608492 &
  0.612221 &
  0.618900 &
  0.616491 &
  0.609380 &
  0.612140 \\
 & 
 & 
  0.613516 &
  0.615454 &
  0.605121 &
  0.615062 &
  0.609130 &
  0.611897 &
  0.617367 &
  0.618526 &
  0.614797 &
  0.608118 &
  0.610526 &
  0.617637 &
  0.614877 \\
\hline
\raisebox{-0.5em}{ $b_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  3.186557} \vspace{-0.3em} & 
  3.186559 &
  3.187021 &
  3.185745 &
  3.183642 &
  3.203232 &
  3.229955 &
  3.162033 &
  3.138295 &
  3.193351 &
  3.170311 &
  3.168302 &
  3.184420 &
  3.181860 \\
 & 
 & 
  3.186555 &
  3.186093 &
  3.187368 &
  3.189472 &
  3.169882 &
  3.143159 &
  3.211080 &
  3.234819 &
  3.179763 &
  3.202802 &
  3.204812 &
  3.188693 &
  3.191254 \\
\hline
\raisebox{-0.5em}{ $a_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.347256} \vspace{-0.3em} & 
  0.347255 &
  0.347258 &
  0.347272 &
  0.370050 &
  0.359667 &
  0.339854 &
  0.359382 &
  0.357875 &
  0.385852 &
  0.356530 &
  0.345044 &
  0.359405 &
  0.349127 \\
 & 
 & 
  0.347257 &
  0.347255 &
  0.347241 &
  0.324463 &
  0.334846 &
  0.354659 &
  0.335131 &
  0.336638 &
  0.308661 &
  0.337983 &
  0.349469 &
  0.335108 &
  0.345386 \\
\hline
\raisebox{-0.5em}{ $b_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  3.616050} \vspace{-0.3em} & 
  3.616050 &
  3.616057 &
  3.616040 &
  3.613194 &
  3.615721 &
  3.614806 &
  3.605053 &
  3.694656 &
  3.921852 &
  3.610547 &
  3.563547 &
  3.621338 &
  3.607331 \\
 & 
 & 
  3.616050 &
  3.616042 &
  3.616060 &
  3.618905 &
  3.616378 &
  3.617294 &
  3.627046 &
  3.537443 &
  3.310248 &
  3.621553 &
  3.668552 &
  3.610761 &
  3.624768 \\
\hline
\raisebox{-0.5em}{ $N_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  4.643001} \vspace{-0.3em} & 
  4.643001 &
  4.643009 &
  4.642994 &
  4.643636 &
  4.642506 &
  4.641060 &
  4.636517 &
  4.635142 &
  4.644059 &
  4.667079 &
  4.677701 &
  3.913716 &
  9.364407 \\
 & 
 & 
  4.643001 &
  4.642993 &
  4.643007 &
  4.642366 &
  4.643496 &
  4.644942 &
  4.649485 &
  4.650860 &
  4.641942 &
  4.618922 &
  4.608301 &
  5.372286 &
 -0.078405 \\
\hline
\raisebox{-0.5em}{ $a_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  1.440947} \vspace{-0.3em} & 
  1.440947 &
  1.440877 &
  1.440907 &
  1.435239 &
  1.445147 &
  1.458583 &
  1.507721 &
  1.446175 &
  1.480920 &
  1.448845 &
  1.447212 &
  1.278273 &
  1.762357 \\
 & 
 & 
  1.440947 &
  1.441017 &
  1.440987 &
  1.446654 &
  1.436746 &
  1.423310 &
  1.374173 &
  1.435718 &
  1.400973 &
  1.433049 &
  1.434682 &
  1.603620 &
  1.119536 \\
\hline
\raisebox{-0.5em}{ $b_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ 12.870202} \vspace{-0.3em} & 
 12.870202 &
 12.870194 &
 12.870225 &
 12.869673 &
 12.870658 &
 12.871781 &
 12.874034 &
 12.886599 &
 12.862519 &
 12.814136 &
 12.736954 &
 14.356995 &
 15.204309 \\
 & 
 & 
 12.870202 &
 12.870210 &
 12.870179 &
 12.870731 &
 12.869746 &
 12.868622 &
 12.866369 &
 12.853805 &
 12.877885 &
 12.926268 &
 13.003450 &
 11.383408 &
 10.536095 \\
\hline
\raisebox{-0.5em}{ $N_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.633345} \vspace{-0.3em} & 
  0.633346 &
  0.632230 &
  0.630339 &
  0.623822 &
  0.651294 &
  0.599692 &
  0.632126 &
  0.634089 &
  0.617382 &
  0.710648 &
  0.664765 &
  0.650485 &
  0.637891 \\
 & 
 & 
  0.633345 &
  0.634461 &
  0.636352 &
  0.642869 &
  0.615397 &
  0.666999 &
  0.634565 &
  0.632602 &
  0.649309 &
  0.556043 &
  0.601926 &
  0.616206 &
  0.628800 \\
\hline
\raisebox{-0.5em}{ $a_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.022371} \vspace{-0.3em} & 
  0.022366 &
  0.025387 &
  0.026788 &
  0.018139 &
  0.029389 &
  0.004465 &
  0.024869 &
  0.024488 &
  0.015551 &
  0.041398 &
  0.026849 &
  0.024316 &
  0.023513 \\
 & 
 & 
  0.022377 &
  0.019355 &
  0.017954 &
  0.026603 &
  0.015353 &
  0.040277 &
  0.019873 &
  0.020254 &
  0.029191 &
  0.003344 &
  0.017893 &
  0.020426 &
  0.021229 \\
\hline
\raisebox{-0.5em}{ $b_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  8.003388} \vspace{-0.3em} & 
  8.003388 &
  8.003443 &
  8.003525 &
  8.004367 &
  8.000118 &
  8.004107 &
  8.004330 &
  7.895982 &
  8.059441 &
  8.543092 &
  8.293853 &
  8.243317 &
  8.055051 \\
 & 
 & 
  8.003388 &
  8.003333 &
  8.003250 &
  8.002409 &
  8.006658 &
  8.002669 &
  8.002445 &
  8.110794 &
  7.947335 &
  7.463683 &
  7.712923 &
  7.763459 &
  7.951725 \\
\hline
\raisebox{-0.5em}{ $a_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  1.390237} \vspace{-0.3em} & 
  1.390236 &
  1.390299 &
  1.390283 &
  1.390182 &
  1.391784 &
  1.400741 &
  1.386333 &
  1.579442 &
  1.310680 &
  1.598017 &
  1.998279 &
  1.415993 &
  1.440792 \\
 & 
 & 
  1.390237 &
  1.390175 &
  1.390191 &
  1.390292 &
  1.388690 &
  1.379733 &
  1.394140 &
  1.201032 &
  1.469793 &
  1.182456 &
  0.782194 &
  1.364481 &
  1.339682 \\
\hline
\raisebox{-0.5em}{ $b_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  4.521935} \vspace{-0.3em} & 
  4.521935 &
  4.521919 &
  4.521908 &
  4.521810 &
  4.521723 &
  4.517749 &
  4.523266 &
  4.450552 &
  4.565386 &
  4.252957 &
  5.617026 &
  4.648698 &
  4.612102 \\
 & 
 & 
  4.521935 &
  4.521952 &
  4.521963 &
  4.522061 &
  4.522148 &
  4.526122 &
  4.520605 &
  4.593318 &
  4.478485 &
  4.790914 &
  3.426844 &
  4.395172 &
  4.431769 \\
\hline
\raisebox{-0.5em}{ $\alpha_s(m_Z^2)$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.126261} \vspace{-0.3em} & 
  0.126455 &
  0.126274 &
  0.126723 &
  0.126265 &
  0.126460 &
  0.125557 &
  0.126493 &
  0.126943 &
  0.125766 &
  0.126973 &
  0.126765 &
  0.126071 &
  0.126308 \\
 & 
 & 
  0.126066 &
  0.126248 &
  0.125799 &
  0.126257 &
  0.126061 &
  0.126964 &
  0.126028 &
  0.125578 &
  0.126755 &
  0.125548 &
  0.125756 &
  0.126451 &
  0.126213 \\
\hline
  $\epsilon_k$&
  ---&
  1.1382$\cdot 10^9$ &
  3.0194$\cdot 10^6$ &
  4.3408$\cdot 10^5$ &
  6.3575$\cdot 10^4$ &
  5.0729$\cdot 10^4$ &
  1.1276$\cdot 10^4$ &
  7.9818$\cdot 10^3$ &
  7.0509$\cdot 10^2$ &
  3.9971$\cdot 10^2$ &
  1.0380$\cdot 10^2$ &
  2.5834$\cdot 10^1$ &
  1.5231$\cdot 10^1$ &
  1.5760\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\,    k &
\raisebox{-0.5em}{ --- } \vspace{-0.3em} &
\,    1 &
\,    2 &
\,    3 &
\,    4 &
\,    5 &
\,    6 &
\,    7 &
\,    8 &
\,    9 &
\,   10 &
\,   11 &
\,   12 &
   13 \\
   -k &
      &
   -1 &
   -2 &
   -3 &
   -4 &
   -5 &
   -6 &
   -7 &
   -8 &
   -9 &
  -10 &
  -11 &
  -12 &
  -13 \\
\hline\hline
\raisebox{-0.5em}{ $a_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.496026} \vspace{-0.3em} & 
  0.496022 &
  0.499214 &
  0.503278 &
  0.498062 &
  0.502876 &
  0.492343 &
  0.496398 &
  0.502445 &
  0.492529 &
  0.507449 &
  0.497092 &
  0.491085 &
  0.494250 \\
 & 
 & 
  0.496030 &
  0.492838 &
  0.488775 &
  0.493990 &
  0.489177 &
  0.499710 &
  0.495654 &
  0.489608 &
  0.499523 &
  0.484603 &
  0.494961 &
  0.500968 &
  0.497803 \\
\hline
\raisebox{-0.5em}{ $b_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  3.452497} \vspace{-0.3em} & 
  3.452498 &
  3.451817 &
  3.451394 &
  3.464875 &
  3.479555 &
  3.433107 &
  3.417764 &
  3.402781 &
  3.444825 &
  3.444864 &
  3.422363 &
  3.452773 &
  3.448937 \\
 & 
 & 
  3.452496 &
  3.453177 &
  3.453600 &
  3.440119 &
  3.425439 &
  3.471887 &
  3.487230 &
  3.502213 &
  3.460169 &
  3.460130 &
  3.482631 &
  3.452221 &
  3.456057 \\
\hline
\raisebox{-0.5em}{ $a_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.516506} \vspace{-0.3em} & 
  0.516505 &
  0.516522 &
  0.516671 &
  0.546668 &
  0.504925 &
  0.529469 &
  0.521365 &
  0.534719 &
  0.570075 &
  0.527560 &
  0.510827 &
  0.533069 &
  0.521482 \\
 & 
 & 
  0.516506 &
  0.516490 &
  0.516341 &
  0.486344 &
  0.528086 &
  0.503543 &
  0.511647 &
  0.498293 &
  0.462937 &
  0.505451 &
  0.522185 &
  0.499943 &
  0.511530 \\
\hline
\raisebox{-0.5em}{ $b_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  4.600562} \vspace{-0.3em} & 
  4.600562 &
  4.600549 &
  4.600492 &
  4.597291 &
  4.603193 &
  4.591828 &
  4.607498 &
  4.614546 &
  4.993729 &
  4.558793 &
  4.537804 &
  4.630405 &
  4.604080 \\
 & 
 & 
  4.600562 &
  4.600575 &
  4.600633 &
  4.603833 &
  4.597931 &
  4.609296 &
  4.593627 &
  4.586578 &
  4.207395 &
  4.642331 &
  4.663320 &
  4.570720 &
  4.597044 \\
\hline
\raisebox{-0.5em}{ $N_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  4.091806} \vspace{-0.3em} & 
  4.091806 &
  4.091791 &
  4.091836 &
  4.092101 &
  4.090390 &
  4.084790 &
  4.092808 &
  4.090612 &
  4.091083 &
  4.114006 &
  4.032876 &
  2.996976 &
  8.308968 \\
 & 
 & 
  4.091806 &
  4.091820 &
  4.091775 &
  4.091511 &
  4.093221 &
  4.098821 &
  4.090803 &
  4.093000 &
  4.092528 &
  4.069606 &
  4.150735 &
  5.186635 &
 -0.125357 \\
\hline
\raisebox{-0.5em}{ $a_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  1.548340} \vspace{-0.3em} & 
  1.548340 &
  1.548454 &
  1.548014 &
  1.545717 &
  1.559529 &
  1.613115 &
  1.535118 &
  1.543491 &
  1.587295 &
  1.547697 &
  1.528634 &
  1.340666 &
  1.853551 \\
 & 
 & 
  1.548340 &
  1.548226 &
  1.548665 &
  1.550962 &
  1.537151 &
  1.483565 &
  1.561562 &
  1.553189 &
  1.509385 &
  1.548983 &
  1.568046 &
  1.756013 &
  1.243129 \\
\hline
\raisebox{-0.5em}{ $b_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ 16.854199} \vspace{-0.3em} & 
 16.854199 &
 16.854210 &
 16.854192 &
 16.854040 &
 16.855199 &
 16.857617 &
 16.854121 &
 16.856865 &
 16.850428 &
 16.811660 &
 16.967606 &
 18.498068 &
 19.682314 \\
 & 
 & 
 16.854199 &
 16.854189 &
 16.854207 &
 16.854358 &
 16.853200 &
 16.850782 &
 16.854278 &
 16.851533 &
 16.857971 &
 16.896739 &
 16.740793 &
 15.210331 &
 14.026085 \\
\hline
\raisebox{-0.5em}{ $N_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.862690} \vspace{-0.3em} & 
  0.862690 &
  0.863724 &
  0.859277 &
  0.865358 &
  0.874391 &
  0.862625 &
  0.948460 &
  0.873627 &
  0.832239 &
  0.939041 &
  0.721640 &
  0.911569 &
  0.879475 \\
 & 
 & 
  0.862690 &
  0.861656 &
  0.866103 &
  0.860022 &
  0.850989 &
  0.862755 &
  0.776920 &
  0.851752 &
  0.893141 &
  0.786339 &
  1.003740 &
  0.813811 &
  0.845905 \\
\hline
\raisebox{-0.5em}{ $a_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.145010} \vspace{-0.3em} & 
  0.145008 &
  0.141860 &
  0.151499 &
  0.145379 &
  0.149769 &
  0.148291 &
  0.182503 &
  0.150898 &
  0.134212 &
  0.163904 &
  0.105250 &
  0.154097 &
  0.149418 \\
 & 
 & 
  0.145012 &
  0.148160 &
  0.138520 &
  0.144641 &
  0.140250 &
  0.141729 &
  0.107516 &
  0.139122 &
  0.155807 &
  0.126116 &
  0.184770 &
  0.135922 &
  0.140601 \\
\hline
\raisebox{-0.5em}{ $b_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  9.625205} \vspace{-0.3em} & 
  9.625205 &
  9.625119 &
  9.625488 &
  9.623643 &
  9.621984 &
  9.625231 &
  9.605711 &
  9.608058 &
  9.646925 &
 10.019518 &
  9.141966 &
  9.940804 &
  9.710076 \\
 & 
 & 
  9.625205 &
  9.625291 &
  9.624922 &
  9.626768 &
  9.628426 &
  9.625179 &
  9.644699 &
  9.642352 &
  9.603485 &
  9.230893 &
 10.108444 &
  9.309607 &
  9.540335 \\
\hline
\raisebox{-0.5em}{ $a_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.516752} \vspace{-0.3em} & 
  0.516751 &
  0.516493 &
  0.516184 &
  0.516862 &
  0.523785 &
  0.512762 &
  0.502164 &
  0.684517 &
  0.507802 &
  0.669214 &
  0.840328 &
  0.448097 &
  0.502736 \\
 & 
 & 
  0.516752 &
  0.517010 &
  0.517319 &
  0.516642 &
  0.509718 &
  0.520741 &
  0.531340 &
  0.348986 &
  0.525701 &
  0.364290 &
  0.193175 &
  0.585407 &
  0.530768 \\
\hline
\raisebox{-0.5em}{ $b_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  2.796142} \vspace{-0.3em} & 
  2.796142 &
  2.796197 &
  2.796211 &
  2.796029 &
  2.794625 &
  2.797350 &
  2.807736 &
  2.707831 &
  2.845554 &
  3.019185 &
  3.495796 &
  2.694556 &
  2.770467 \\
 & 
 & 
  2.796142 &
  2.796087 &
  2.796073 &
  2.796255 &
  2.797659 &
  2.794934 &
  2.784548 &
  2.884453 &
  2.746730 &
  2.573099 &
  2.096488 &
  2.897728 &
  2.821817 \\
\hline
\raisebox{-0.5em}{ $\alpha_s(m_Z^2)$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.114477} \vspace{-0.3em} & 
  0.114627 &
  0.114525 &
  0.114767 &
  0.114578 &
  0.114541 &
  0.114587 &
  0.115077 &
  0.115707 &
  0.114172 &
  0.115224 &
  0.115065 &
  0.114211 &
  0.114461 \\
 & 
 & 
  0.114328 &
  0.114430 &
  0.114188 &
  0.114377 &
  0.114414 &
  0.114368 &
  0.113877 &
  0.113248 &
  0.114783 &
  0.113731 &
  0.113890 &
  0.114744 &
  0.114494 \\
\hline
  $\epsilon_k$&
  ---&
  1.9419$\cdot 10^9$ &
  1.9953$\cdot 10^6$ &
  4.0040$\cdot 10^5$ &
  3.9578$\cdot 10^4$ &
  3.4113$\cdot 10^4$ &
  8.8051$\cdot 10^3$ &
  3.9555$\cdot 10^3$ &
  1.0977$\cdot 10^3$ &
  2.6558$\cdot 10^2$ &
  1.8122$\cdot 10^2$ &
  4.9781$\cdot 10^1$ &
  1.0659$\cdot 10^1$ &
  1.6930 \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\,    k &
\raisebox{-0.5em}{ --- } \vspace{-0.3em} &
\,    1 &
\,    2 &
\,    3 &
\,    4 &
\,    5 &
\,    6 &
\,    7 &
\,    8 &
\,    9 &
\,   10 &
\,   11 &
\,   12 &
   13 \\
   -k &
      &
   -1 &
   -2 &
   -3 &
   -4 &
   -5 &
   -6 &
   -7 &
   -8 &
   -9 &
  -10 &
  -11 &
  -12 &
  -13 \\
\hline\hline
\raisebox{-0.5em}{ $a_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.306867} \vspace{-0.3em} & 
  0.306860 &
  0.310103 &
  0.311130 &
  0.306209 &
  0.308928 &
  0.304746 &
  0.301103 &
  0.301468 &
  0.308682 &
  0.305389 &
  0.305187 &
  0.309550 &
  0.306309 \\
 & 
 & 
  0.306873 &
  0.303630 &
  0.302603 &
  0.307524 &
  0.304805 &
  0.308987 &
  0.312631 &
  0.312265 &
  0.305051 &
  0.308345 &
  0.308546 &
  0.304183 &
  0.307424 \\
\hline
\raisebox{-0.5em}{ $b_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  2.312378} \vspace{-0.3em} & 
  2.312379 &
  2.311831 &
  2.312747 &
  2.315337 &
  2.332138 &
  2.305158 &
  2.241694 &
  2.259061 &
  2.331879 &
  2.224455 &
  2.323001 &
  2.347497 &
  2.313101 \\
 & 
 & 
  2.312376 &
  2.312924 &
  2.312008 &
  2.309418 &
  2.292617 &
  2.319597 &
  2.383061 &
  2.365694 &
  2.292877 &
  2.400301 &
  2.301754 &
  2.277258 &
  2.311654 \\
\hline
\raisebox{-0.5em}{ $a_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.251431} \vspace{-0.3em} & 
  0.251430 &
  0.251405 &
  0.252146 &
  0.271020 &
  0.247062 &
  0.259514 &
  0.258067 &
  0.255641 &
  0.281805 &
  0.249529 &
  0.257780 &
  0.252656 &
  0.252166 \\
 & 
 & 
  0.251432 &
  0.251457 &
  0.250717 &
  0.231843 &
  0.255800 &
  0.243349 &
  0.244795 &
  0.247221 &
  0.221057 &
  0.253334 &
  0.245083 &
  0.250206 &
  0.250696 \\
\hline
\raisebox{-0.5em}{ $b_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  3.368844} \vspace{-0.3em} & 
  3.368844 &
  3.368839 &
  3.368786 &
  3.367245 &
  3.370093 &
  3.356955 &
  3.380156 &
  3.416212 &
  3.656887 &
  3.237342 &
  3.367050 &
  3.361691 &
  3.365680 \\
 & 
 & 
  3.368844 &
  3.368849 &
  3.368901 &
  3.370443 &
  3.367595 &
  3.380733 &
  3.357531 &
  3.321476 &
  3.080801 &
  3.500346 &
  3.370637 &
  3.375997 &
  3.372008 \\
\hline
\raisebox{-0.5em}{ $N_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  8.598589} \vspace{-0.3em} & 
  8.598589 &
  8.598583 &
  8.598590 &
  8.598692 &
  8.598103 &
  8.594860 &
  8.597586 &
  8.595300 &
  8.598585 &
  8.608253 &
  8.199143 &
  8.458269 &
 16.989947 \\
 & 
 & 
  8.598589 &
  8.598595 &
  8.598588 &
  8.598486 &
  8.599074 &
  8.602318 &
  8.599592 &
  8.601878 &
  8.598593 &
  8.588925 &
  8.998035 &
  8.738909 &
  0.207231 \\
\hline
\raisebox{-0.5em}{ $a_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  1.418147} \vspace{-0.3em} & 
  1.418147 &
  1.418233 &
  1.418064 &
  1.416439 &
  1.426039 &
  1.486556 &
  1.429415 &
  1.429600 &
  1.456099 &
  1.419931 &
  1.293975 &
  1.383275 &
  1.744890 \\
 & 
 & 
  1.418147 &
  1.418060 &
  1.418230 &
  1.419854 &
  1.410255 &
  1.349737 &
  1.406878 &
  1.406694 &
  1.380195 &
  1.416363 &
  1.542319 &
  1.453019 &
  1.091403 \\
\hline
\raisebox{-0.5em}{ $b_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ 15.224141} \vspace{-0.3em} & 
 15.224141 &
 15.224151 &
 15.224150 &
 15.223996 &
 15.224862 &
 15.228264 &
 15.226164 &
 15.235866 &
 15.218463 &
 15.185072 &
 16.832663 &
 15.553951 &
 17.369548 \\
 & 
 & 
 15.224141 &
 15.224131 &
 15.224131 &
 15.224286 &
 15.223420 &
 15.220018 &
 15.222118 &
 15.212415 &
 15.229819 &
 15.263210 &
 13.615618 &
 14.894331 &
 13.078734 \\
\hline
\raisebox{-0.5em}{ $N_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.934758} \vspace{-0.3em} & 
  0.934758 &
  0.935424 &
  0.932734 &
  0.936983 &
  0.951877 &
  0.918929 &
  1.006675 &
  0.891109 &
  0.921396 &
  1.046989 &
  0.960966 &
  0.830858 &
  0.926944 \\
 & 
 & 
  0.934758 &
  0.934092 &
  0.936782 &
  0.932533 &
  0.917638 &
  0.950587 &
  0.862840 &
  0.978407 &
  0.948120 &
  0.822527 &
  0.908550 &
  1.038658 &
  0.942572 \\
\hline
\raisebox{-0.5em}{ $a_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.151595} \vspace{-0.3em} & 
  0.151593 &
  0.149497 &
  0.157405 &
  0.150153 &
  0.154972 &
  0.148378 &
  0.185649 &
  0.132438 &
  0.146084 &
  0.177362 &
  0.156084 &
  0.126194 &
  0.150865 \\
 & 
 & 
  0.151597 &
  0.153693 &
  0.145785 &
  0.153037 &
  0.148217 &
  0.154812 &
  0.117541 &
  0.170752 &
  0.157106 &
  0.125828 &
  0.147106 &
  0.176996 &
  0.152325 \\
\hline
\raisebox{-0.5em}{ $b_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  6.532132} \vspace{-0.3em} & 
  6.532132 &
  6.532074 &
  6.532189 &
  6.531489 &
  6.528713 &
  6.534514 &
  6.511554 &
  6.472773 &
  6.620476 &
  7.089598 &
  6.712783 &
  6.180070 &
  6.498241 \\
 & 
 & 
  6.532132 &
  6.532191 &
  6.532075 &
  6.532775 &
  6.535551 &
  6.529750 &
  6.552711 &
  6.591491 &
  6.443789 &
  5.974666 &
  6.351481 &
  6.884194 &
  6.566023 \\
\hline
\raisebox{-0.5em}{ $a_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.914559} \vspace{-0.3em} & 
  0.914558 &
  0.914415 &
  0.914920 &
  0.915606 &
  0.922666 &
  0.907541 &
  0.904497 &
  1.099986 &
  0.872120 &
  1.146953 &
  0.839692 &
  1.145436 &
  0.933738 \\
 & 
 & 
  0.914559 &
  0.914702 &
  0.914197 &
  0.913511 &
  0.906451 &
  0.921576 &
  0.924620 &
  0.729131 &
  0.956997 &
  0.682164 &
  0.989425 &
  0.683681 &
  0.895379 \\
\hline
\raisebox{-0.5em}{ $b_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  6.623515} \vspace{-0.3em} & 
  6.623515 &
  6.623532 &
  6.623442 &
  6.623325 &
  6.622620 &
  6.624164 &
  6.626100 &
  6.590827 &
  6.643887 &
  6.703044 &
  6.387984 &
  8.778457 &
  6.838858 \\
 & 
 & 
  6.623515 &
  6.623497 &
  6.623588 &
  6.623704 &
  6.624409 &
  6.622865 &
  6.620929 &
  6.656202 &
  6.603142 &
  6.543985 &
  6.859045 &
  4.468572 &
  6.408171 \\
\hline
\raisebox{-0.5em}{ $\alpha_s(m_Z^2)$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.113501} \vspace{-0.3em} & 
  0.113661 &
  0.113597 &
  0.113753 &
  0.113541 &
  0.113433 &
  0.113495 &
  0.114370 &
  0.114078 &
  0.113060 &
  0.114942 &
  0.113242 &
  0.112999 &
  0.113464 \\
 & 
 & 
  0.113340 &
  0.113404 &
  0.113248 &
  0.113460 &
  0.113568 &
  0.113506 &
  0.112631 &
  0.112923 &
  0.113941 &
  0.112059 &
  0.113759 &
  0.114002 &
  0.113537 \\
\hline
  $\epsilon_k$&
  ---&
  1.7576$\cdot 10^9$ &
  2.7794$\cdot 10^6$ &
  7.5163$\cdot 10^5$ &
  1.1126$\cdot 10^5$ &
  5.7463$\cdot 10^4$ &
  8.3451$\cdot 10^3$ &
  4.8608$\cdot 10^3$ &
  9.4133$\cdot 10^2$ &
  5.0647$\cdot 10^2$ &
  2.2227$\cdot 10^2$ &
  4.7247$\cdot 10^1$ &
  1.6570$\cdot 10^1$ &
  1.4589$\cdot 10^1$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\,    k &
\raisebox{-0.5em}{ --- } \vspace{-0.3em} &
\,    1 &
\,    2 &
\,    3 &
\,    4 &
\,    5 &
\,    6 &
\,    7 &
\,    8 &
\,    9 &
\,   10 &
\,   11 &
\,   12 &
   13 \\
   -k &
      &
   -1 &
   -2 &
   -3 &
   -4 &
   -5 &
   -6 &
   -7 &
   -8 &
   -9 &
  -10 &
  -11 &
  -12 &
  -13 \\
\hline\hline
\raisebox{-0.5em}{ $a_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.787468} \vspace{-0.3em} & 
  0.787465 &
  0.784777 &
  0.797611 &
  0.795914 &
  0.781447 &
  0.784423 &
  0.793819 &
  0.797631 &
  0.781535 &
  0.804210 &
  0.784518 &
  0.771879 &
  0.789575 \\
 & 
 & 
  0.787472 &
  0.790160 &
  0.777326 &
  0.779023 &
  0.793490 &
  0.790514 &
  0.781118 &
  0.777306 &
  0.793402 &
  0.770727 &
  0.790419 &
  0.803058 &
  0.785362 \\
\hline
\raisebox{-0.5em}{ $b_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  3.685688} \vspace{-0.3em} & 
  3.685689 &
  3.686390 &
  3.683478 &
  3.718515 &
  3.670539 &
  3.666422 &
  3.652960 &
  3.649911 &
  3.673404 &
  3.686581 &
  3.676319 &
  3.706735 &
  3.679074 \\
 & 
 & 
  3.685687 &
  3.684986 &
  3.687898 &
  3.652860 &
  3.700837 &
  3.704953 &
  3.718416 &
  3.721465 &
  3.697972 &
  3.684795 &
  3.695057 &
  3.664641 &
  3.692302 \\
\hline
\raisebox{-0.5em}{ $a_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  1.177823} \vspace{-0.3em} & 
  1.177822 &
  1.177790 &
  1.177904 &
  1.196838 &
  1.215055 &
  1.191256 &
  1.198524 &
  1.200643 &
  1.254898 &
  1.215521 &
  1.209642 &
  1.165585 &
  1.181551 \\
 & 
 & 
  1.177823 &
  1.177855 &
  1.177741 &
  1.158807 &
  1.140590 &
  1.164389 &
  1.157121 &
  1.155003 &
  1.100748 &
  1.140124 &
  1.146003 &
  1.190060 &
  1.174094 \\
\hline
\raisebox{-0.5em}{ $b_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  5.675374} \vspace{-0.3em} & 
  5.675374 &
  5.675390 &
  5.675283 &
  5.673163 &
  5.668256 &
  5.668802 &
  5.678819 &
  5.695341 &
  6.128114 &
  5.727331 &
  5.735119 &
  5.737075 &
  5.661774 \\
 & 
 & 
  5.675374 &
  5.675358 &
  5.675465 &
  5.677586 &
  5.682492 &
  5.681946 &
  5.671929 &
  5.655407 &
  5.222634 &
  5.623417 &
  5.615630 &
  5.613674 &
  5.688974 \\
\hline
\raisebox{-0.5em}{ $N_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  8.661998} \vspace{-0.3em} & 
  8.661998 &
  8.662004 &
  8.662031 &
  8.661598 &
  8.662863 &
  8.659136 &
  8.662443 &
  8.658837 &
  8.664199 &
  8.680534 &
  8.064592 &
  8.636455 &
 17.463362 \\
 & 
 & 
  8.661998 &
  8.661993 &
  8.661966 &
  8.662399 &
  8.661134 &
  8.664860 &
  8.661554 &
  8.665160 &
  8.659798 &
  8.643463 &
  9.259405 &
  8.687542 &
 -0.139365 \\
\hline
\raisebox{-0.5em}{ $a_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  1.296268} \vspace{-0.3em} & 
  1.296268 &
  1.296159 &
  1.295580 &
  1.303080 &
  1.281345 &
  1.354096 &
  1.281933 &
  1.290966 &
  1.324455 &
  1.297028 &
  1.158949 &
  1.285931 &
  1.609594 \\
 & 
 & 
  1.296268 &
  1.296378 &
  1.296957 &
  1.289457 &
  1.311192 &
  1.238441 &
  1.310604 &
  1.301571 &
  1.268082 &
  1.295508 &
  1.433588 &
  1.306606 &
  0.982943 \\
\hline
\raisebox{-0.5em}{ $b_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ 19.056778} \vspace{-0.3em} & 
 19.056778 &
 19.056770 &
 19.056752 &
 19.057359 &
 19.055582 &
 19.059547 &
 19.057025 &
 19.065835 &
 19.048029 &
 18.983449 &
 21.160220 &
 19.397976 &
 21.544981 \\
 & 
 & 
 19.056778 &
 19.056786 &
 19.056804 &
 19.056198 &
 19.057974 &
 19.054009 &
 19.056531 &
 19.047721 &
 19.065527 &
 19.130107 &
 16.953336 &
 18.715580 &
 16.568575 \\
\hline
\raisebox{-0.5em}{ $N_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  1.231649} \vspace{-0.3em} & 
  1.231649 &
  1.230878 &
  1.228522 &
  1.236457 &
  1.221631 &
  1.230682 &
  1.353347 &
  1.195428 &
  1.202673 &
  1.356330 &
  1.294222 &
  1.035173 &
  1.251793 \\
 & 
 & 
  1.231648 &
  1.232420 &
  1.234775 &
  1.226840 &
  1.241667 &
  1.232616 &
  1.109950 &
  1.267869 &
  1.260625 &
  1.106968 &
  1.169075 &
  1.428124 &
  1.211505 \\
\hline
\raisebox{-0.5em}{ $a_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.137426} \vspace{-0.3em} & 
  0.137423 &
  0.141229 &
  0.144391 &
  0.138631 &
  0.134065 &
  0.140518 &
  0.173000 &
  0.132082 &
  0.132079 &
  0.155011 &
  0.143134 &
  0.109972 &
  0.140680 \\
 & 
 & 
  0.137428 &
  0.133623 &
  0.130460 &
  0.136221 &
  0.140786 &
  0.134334 &
  0.101851 &
  0.142770 &
  0.142772 &
  0.119841 &
  0.131718 &
  0.164879 &
  0.134171 \\
\hline
\raisebox{-0.5em}{ $b_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ 10.842658} \vspace{-0.3em} & 
 10.842658 &
 10.842737 &
 10.843120 &
 10.839478 &
 10.844967 &
 10.843529 &
 10.810428 &
 10.764601 &
 10.822071 &
 11.373472 &
 11.185831 &
 10.113446 &
 10.927646 \\
 & 
 & 
 10.842658 &
 10.842580 &
 10.842196 &
 10.845839 &
 10.840350 &
 10.841788 &
 10.874888 &
 10.920715 &
 10.863245 &
 10.311845 &
 10.499486 &
 11.571871 &
 10.757671 \\
\hline
\raisebox{-0.5em}{ $a_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.993987} \vspace{-0.3em} & 
  0.993986 &
  0.994174 &
  0.993150 &
  0.996354 &
  0.988612 &
  0.992137 &
  0.994961 &
  1.258496 &
  0.940313 &
  1.188008 &
  0.984153 &
  1.175580 &
  1.013190 \\
 & 
 & 
  0.993987 &
  0.993799 &
  0.994823 &
  0.991619 &
  0.999361 &
  0.995836 &
  0.993012 &
  0.729477 &
  1.047660 &
  0.799966 &
  1.003820 &
  0.812393 &
  0.974783 \\
\hline
\raisebox{-0.5em}{ $b_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  6.789152} \vspace{-0.3em} & 
  6.789152 &
  6.789122 &
  6.789258 &
  6.788360 &
  6.789906 &
  6.789671 &
  6.789838 &
  6.745536 &
  6.776085 &
  6.940162 &
  6.610492 &
  9.436817 &
  6.578657 \\
 & 
 & 
  6.789152 &
  6.789183 &
  6.789047 &
  6.789945 &
  6.788399 &
  6.788634 &
  6.788466 &
  6.832769 &
  6.802220 &
  6.638143 &
  6.967813 &
  4.141487 &
  6.999648 \\
\hline
\raisebox{-0.5em}{ $\alpha_s(m_Z^2)$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.112375} \vspace{-0.3em} & 
  0.112522 &
  0.112376 &
  0.112742 &
  0.112465 &
  0.112371 &
  0.112511 &
  0.113267 &
  0.113449 &
  0.112079 &
  0.113135 &
  0.112384 &
  0.111313 &
  0.112594 \\
 & 
 & 
  0.112227 &
  0.112374 &
  0.112007 &
  0.112285 &
  0.112378 &
  0.112238 &
  0.111483 &
  0.111301 &
  0.112670 &
  0.111615 &
  0.112366 &
  0.113437 &
  0.112155 \\
\hline
  $\epsilon_k$&
  ---&
  1.8899$\cdot 10^9$ &
  1.8001$\cdot 10^6$ &
  2.4545$\cdot 10^5$ &
  2.5659$\cdot 10^4$ &
  1.9835$\cdot 10^4$ &
  1.0334$\cdot 10^4$ &
  2.1791$\cdot 10^3$ &
  5.0339$\cdot 10^2$ &
  1.9012$\cdot 10^2$ &
  1.1167$\cdot 10^2$ &
  8.2907 &
  5.3186 &
  4.9799$\cdot 10^{-1}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\,    k &
\raisebox{-0.5em}{ --- } \vspace{-0.3em} &
\,    1 &
\,    2 &
\,    3 &
\,    4 &
\,    5 &
\,    6 &
\,    7 &
\,    8 &
\,    9 &
\,   10 &
\,   11 &
\,   12 &
   13 \\
   -k &
      &
   -1 &
   -2 &
   -3 &
   -4 &
   -5 &
   -6 &
   -7 &
   -8 &
   -9 &
  -10 &
  -11 &
  -12 &
  -13 \\
\hline\hline
\raisebox{-0.5em}{ $a_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.485240} \vspace{-0.3em} & 
  0.485150 &
  0.484787 &
  0.491357 &
  0.483906 &
  0.485505 &
  0.490707 &
  0.485338 &
  0.482954 &
  0.482081 &
  0.488477 &
  0.482270 &
  0.482949 &
  0.484030 \\
 & 
 & 
  0.485331 &
  0.485693 &
  0.479124 &
  0.486575 &
  0.484976 &
  0.479774 &
  0.485143 &
  0.487527 &
  0.488400 &
  0.482004 &
  0.488211 &
  0.487532 &
  0.486450 \\
\hline
\raisebox{-0.5em}{ $b_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  3.562131} \vspace{-0.3em} & 
  3.562148 &
  3.562213 &
  3.561557 &
  3.563007 &
  3.565184 &
  3.577978 &
  3.600729 &
  3.538180 &
  3.535688 &
  3.599779 &
  3.551151 &
  3.561512 &
  3.562353 \\
 & 
 & 
  3.562114 &
  3.562049 &
  3.562706 &
  3.561255 &
  3.559079 &
  3.546284 &
  3.523533 &
  3.586082 &
  3.588574 &
  3.524484 &
  3.573111 &
  3.562751 &
  3.561909 \\
\hline
\raisebox{-0.5em}{ $a_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.325093} \vspace{-0.3em} & 
  0.325081 &
  0.325088 &
  0.325096 &
  0.325602 &
  0.346250 &
  0.324753 &
  0.319837 &
  0.335290 &
  0.351953 &
  0.340123 &
  0.318459 &
  0.336759 &
  0.325878 \\
 & 
 & 
  0.325106 &
  0.325099 &
  0.325091 &
  0.324585 &
  0.303937 &
  0.325433 &
  0.330350 &
  0.314897 &
  0.298233 &
  0.310063 &
  0.331728 &
  0.313427 &
  0.324309 \\
\hline
\raisebox{-0.5em}{ $b_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  4.276936} \vspace{-0.3em} & 
  4.276938 &
  4.276938 &
  4.276937 &
  4.276977 &
  4.275299 &
  4.277620 &
  4.276760 &
  4.268779 &
  4.565405 &
  4.415118 &
  4.244358 &
  4.297819 &
  4.277252 \\
 & 
 & 
  4.276934 &
  4.276934 &
  4.276935 &
  4.276895 &
  4.278573 &
  4.276251 &
  4.277111 &
  4.285092 &
  3.988467 &
  4.138753 &
  4.309513 &
  4.256052 &
  4.276619 \\
\hline
\raisebox{-0.5em}{ $N_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  9.487705} \vspace{-0.3em} & 
  9.487705 &
  9.487706 &
  9.487696 &
  9.487679 &
  9.487822 &
  9.487542 &
  9.486614 &
  9.485302 &
  9.484103 &
  9.497740 &
  9.480706 &
  8.997154 &
 18.781356 \\
 & 
 & 
  9.487705 &
  9.487704 &
  9.487714 &
  9.487731 &
  9.487587 &
  9.487868 &
  9.488796 &
  9.490108 &
  9.491307 &
  9.477670 &
  9.494704 &
  9.978255 &
  0.194053 \\
\hline
\raisebox{-0.5em}{ $a_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  1.191780} \vspace{-0.3em} & 
  1.191780 &
  1.191755 &
  1.191934 &
  1.192337 &
  1.189295 &
  1.194680 &
  1.213004 &
  1.249388 &
  1.221572 &
  1.208677 &
  1.186290 &
  1.094903 &
  1.488884 \\
 & 
 & 
  1.191780 &
  1.191805 &
  1.191625 &
  1.191222 &
  1.194264 &
  1.188879 &
  1.170555 &
  1.134171 &
  1.161987 &
  1.174883 &
  1.197269 &
  1.288657 &
  0.894676 \\
\hline
\raisebox{-0.5em}{ $b_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ 17.947516} \vspace{-0.3em} & 
 17.947516 &
 17.947515 &
 17.947534 &
 17.947548 &
 17.947371 &
 17.947793 &
 17.949033 &
 17.949588 &
 17.957450 &
 17.908313 &
 17.978178 &
 19.770387 &
 20.462947 \\
 & 
 & 
 17.947516 &
 17.947518 &
 17.947499 &
 17.947484 &
 17.947662 &
 17.947239 &
 17.946000 &
 17.945445 &
 17.937582 &
 17.986719 &
 17.916855 &
 16.124645 &
 15.432085 \\
\hline
\raisebox{-0.5em}{ $N_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.291401} \vspace{-0.3em} & 
  0.291406 &
  0.290291 &
  0.291645 &
  0.299017 &
  0.290605 &
  0.285682 &
  0.292771 &
  0.287553 &
  0.284427 &
  0.302989 &
  0.277555 &
  0.299857 &
  0.291609 \\
 & 
 & 
  0.291396 &
  0.292511 &
  0.291156 &
  0.283785 &
  0.292197 &
  0.297120 &
  0.290031 &
  0.295249 &
  0.298375 &
  0.279813 &
  0.305247 &
  0.282945 &
  0.291193 \\
\hline
\raisebox{-0.5em}{ $a_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ -0.144360} \vspace{-0.3em} & 
 -0.144405 &
 -0.142656 &
 -0.142540 &
 -0.139979 &
 -0.144788 &
 -0.149416 &
 -0.142646 &
 -0.146183 &
 -0.147391 &
 -0.139246 &
 -0.151131 &
 -0.140850 &
 -0.144036 \\
 & 
 & 
 -0.144314 &
 -0.146064 &
 -0.146179 &
 -0.148741 &
 -0.143931 &
 -0.139303 &
 -0.146074 &
 -0.142536 &
 -0.141329 &
 -0.149474 &
 -0.137589 &
 -0.147870 &
 -0.144684 \\
\hline
\raisebox{-0.5em}{ $b_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  8.828951} \vspace{-0.3em} & 
  8.828952 &
  8.828967 &
  8.828874 &
  8.828524 &
  8.828418 &
  8.828353 &
  8.823634 &
  8.832001 &
  8.731153 &
  9.138176 &
  8.543910 &
  9.060217 &
  8.840638 \\
 & 
 & 
  8.828949 &
  8.828934 &
  8.829027 &
  8.829377 &
  8.829484 &
  8.829548 &
  8.834267 &
  8.825901 &
  8.926748 &
  8.519725 &
  9.113991 &
  8.597684 &
  8.817263 \\
\hline
\raisebox{-0.5em}{ $a_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ -0.225015} \vspace{-0.3em} & 
 -0.225029 &
 -0.224874 &
 -0.225621 &
 -0.222684 &
 -0.226708 &
 -0.200493 &
 -0.252037 &
 -0.216676 &
 -0.226156 &
 -0.228992 &
 -0.196624 &
 -0.227486 &
 -0.227365 \\
 & 
 & 
 -0.225001 &
 -0.225156 &
 -0.224409 &
 -0.227345 &
 -0.223322 &
 -0.249536 &
 -0.197993 &
 -0.233354 &
 -0.223873 &
 -0.221038 &
 -0.253406 &
 -0.222544 &
 -0.222665 \\
\hline
\raisebox{-0.5em}{ $b_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  3.757399} \vspace{-0.3em} & 
  3.757401 &
  3.757391 &
  3.757451 &
  3.757309 &
  3.757389 &
  3.755686 &
  3.756790 &
  3.758151 &
  3.715095 &
  3.970230 &
  4.203008 &
  3.773148 &
  3.741614 \\
 & 
 & 
  3.757398 &
  3.757408 &
  3.757348 &
  3.757490 &
  3.757410 &
  3.759113 &
  3.758009 &
  3.756648 &
  3.799704 &
  3.544569 &
  3.311791 &
  3.741650 &
  3.773185 \\
\hline
\raisebox{-0.5em}{ $\alpha_s(m_Z^2)$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.133886} \vspace{-0.3em} & 
  0.134465 &
  0.133959 &
  0.134985 &
  0.134003 &
  0.134238 &
  0.134528 &
  0.132141 &
  0.134587 &
  0.134066 &
  0.132085 &
  0.133946 &
  0.133420 &
  0.133672 \\
 & 
 & 
  0.133307 &
  0.133814 &
  0.132787 &
  0.133770 &
  0.133535 &
  0.133245 &
  0.135631 &
  0.133185 &
  0.133707 &
  0.135688 &
  0.133827 &
  0.134353 &
  0.134100 \\
\hline
  $\epsilon_k$&
  ---&
  1.2517$\cdot 10^8$ &
  9.9061$\cdot 10^6$ &
  1.0141$\cdot 10^6$ &
  5.0404$\cdot 10^5$ &
  9.2184$\cdot 10^4$ &
  4.5441$\cdot 10^4$ &
  1.5822$\cdot 10^4$ &
  1.0370$\cdot 10^4$ &
  4.4631$\cdot 10^2$ &
  2.6454$\cdot 10^2$ &
  1.5298$\cdot 10^2$ &
  1.1933$\cdot 10^1$ &
  4.7293$\cdot 10^{-1}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\,    k &
\raisebox{-0.5em}{ --- } \vspace{-0.3em} &
\,    1 &
\,    2 &
\,    3 &
\,    4 &
\,    5 &
\,    6 &
\,    7 &
\,    8 &
\,    9 &
\,   10 &
\,   11 &
\,   12 &
   13 \\
   -k &
      &
   -1 &
   -2 &
   -3 &
   -4 &
   -5 &
   -6 &
   -7 &
   -8 &
   -9 &
  -10 &
  -11 &
  -12 &
  -13 \\
\hline\hline
\raisebox{-0.5em}{ $a_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.344398} \vspace{-0.3em} & 
  0.344357 &
  0.343869 &
  0.350081 &
  0.345654 &
  0.344269 &
  0.349966 &
  0.348086 &
  0.342753 &
  0.346743 &
  0.343755 &
  0.346281 &
  0.341964 &
  0.343070 \\
 & 
 & 
  0.344440 &
  0.344928 &
  0.338715 &
  0.343143 &
  0.344528 &
  0.338831 &
  0.340711 &
  0.346044 &
  0.342054 &
  0.345042 &
  0.342516 &
  0.346833 &
  0.345727 \\
\hline
\raisebox{-0.5em}{ $b_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  3.731177} \vspace{-0.3em} & 
  3.731183 &
  3.731258 &
  3.730421 &
  3.731742 &
  3.733646 &
  3.762185 &
  3.711322 &
  3.713921 &
  3.755515 &
  3.718474 &
  3.759098 &
  3.728188 &
  3.730805 \\
 & 
 & 
  3.731170 &
  3.731095 &
  3.731933 &
  3.730612 &
  3.728707 &
  3.700168 &
  3.751032 &
  3.748432 &
  3.706838 &
  3.743879 &
  3.703255 &
  3.734165 &
  3.731548 \\
\hline
\raisebox{-0.5em}{ $a_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.295074} \vspace{-0.3em} & 
  0.295068 &
  0.295051 &
  0.295079 &
  0.295296 &
  0.316132 &
  0.293811 &
  0.300743 &
  0.305102 &
  0.286040 &
  0.324254 &
  0.304417 &
  0.303864 &
  0.296393 \\
 & 
 & 
  0.295079 &
  0.295096 &
  0.295068 &
  0.294851 &
  0.274015 &
  0.296336 &
  0.289404 &
  0.285045 &
  0.304108 &
  0.265893 &
  0.285730 &
  0.286283 &
  0.293754 \\
\hline
\raisebox{-0.5em}{ $b_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  4.868172} \vspace{-0.3em} & 
  4.868173 &
  4.868175 &
  4.868143 &
  4.868218 &
  4.866680 &
  4.869289 &
  4.867959 &
  4.860679 &
  4.744540 &
  5.189345 &
  4.941701 &
  4.869016 &
  4.870147 \\
 & 
 & 
  4.868171 &
  4.868169 &
  4.868200 &
  4.868126 &
  4.869664 &
  4.867054 &
  4.868385 &
  4.875665 &
  4.991803 &
  4.546998 &
  4.794643 &
  4.867327 &
  4.866197 \\
\hline
\raisebox{-0.5em}{ $N_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  7.284746} \vspace{-0.3em} & 
  7.284746 &
  7.284747 &
  7.284744 &
  7.284716 &
  7.284908 &
  7.284270 &
  7.285763 &
  7.281418 &
  7.290811 &
  7.283973 &
  7.298570 &
  6.615749 &
 14.604744 \\
 & 
 & 
  7.284746 &
  7.284744 &
  7.284747 &
  7.284776 &
  7.284584 &
  7.285222 &
  7.283728 &
  7.288074 &
  7.278681 &
  7.285518 &
  7.270922 &
  7.953743 &
 -0.035252 \\
\hline
\raisebox{-0.5em}{ $a_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  1.277263} \vspace{-0.3em} & 
  1.277263 &
  1.277239 &
  1.277265 &
  1.277742 &
  1.274630 &
  1.284059 &
  1.262097 &
  1.336862 &
  1.269910 &
  1.308771 &
  1.289922 &
  1.161474 &
  1.581186 \\
 & 
 & 
  1.277263 &
  1.277287 &
  1.277261 &
  1.276785 &
  1.279897 &
  1.270467 &
  1.292430 &
  1.217664 &
  1.284617 &
  1.245756 &
  1.264605 &
  1.393053 &
  0.973340 \\
\hline
\raisebox{-0.5em}{ $b_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ 18.755764} \vspace{-0.3em} & 
 18.755764 &
 18.755762 &
 18.755769 &
 18.755793 &
 18.755612 &
 18.756341 &
 18.754717 &
 18.758095 &
 18.739446 &
 18.754458 &
 18.710214 &
 20.597534 &
 21.429928 \\
 & 
 & 
 18.755764 &
 18.755765 &
 18.755758 &
 18.755734 &
 18.755915 &
 18.755187 &
 18.756810 &
 18.753432 &
 18.772081 &
 18.757070 &
 18.801313 &
 16.913994 &
 16.081600 \\
\hline
\raisebox{-0.5em}{ $N_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.229479} \vspace{-0.3em} & 
  0.229484 &
  0.228197 &
  0.227767 &
  0.235591 &
  0.229098 &
  0.226388 &
  0.227686 &
  0.226747 &
  0.234101 &
  0.227011 &
  0.243659 &
  0.235699 &
  0.230320 \\
 & 
 & 
  0.229474 &
  0.230761 &
  0.231190 &
  0.223367 &
  0.229859 &
  0.232569 &
  0.231271 &
  0.232211 &
  0.224856 &
  0.231947 &
  0.215298 &
  0.223258 &
  0.228638 \\
\hline
\raisebox{-0.5em}{ $a_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ -0.157264} \vspace{-0.3em} & 
 -0.157290 &
 -0.155897 &
 -0.156605 &
 -0.151119 &
 -0.157400 &
 -0.160504 &
 -0.159229 &
 -0.158791 &
 -0.155349 &
 -0.159106 &
 -0.149008 &
 -0.154028 &
 -0.156684 \\
 & 
 & 
 -0.157237 &
 -0.158630 &
 -0.157922 &
 -0.163408 &
 -0.157128 &
 -0.154023 &
 -0.155298 &
 -0.155736 &
 -0.159178 &
 -0.155421 &
 -0.165520 &
 -0.160500 &
 -0.157844 \\
\hline
\raisebox{-0.5em}{ $b_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  8.881862} \vspace{-0.3em} & 
  8.881863 &
  8.881881 &
  8.881886 &
  8.881547 &
  8.881386 &
  8.880149 &
  8.886600 &
  8.883313 &
  9.046213 &
  8.911806 &
  9.298647 &
  9.101549 &
  8.913059 \\
 & 
 & 
  8.881861 &
  8.881844 &
  8.881839 &
  8.882178 &
  8.882339 &
  8.883576 &
  8.877125 &
  8.880412 &
  8.717511 &
  8.851918 &
  8.465078 &
  8.662176 &
  8.850666 \\
\hline
\raisebox{-0.5em}{ $a_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ -0.105013} \vspace{-0.3em} & 
 -0.105019 &
 -0.104941 &
 -0.105801 &
 -0.104266 &
 -0.107242 &
 -0.090807 &
 -0.056270 &
 -0.094894 &
 -0.088526 &
 -0.090705 &
 -0.156439 &
 -0.111607 &
 -0.110368 \\
 & 
 & 
 -0.105008 &
 -0.105086 &
 -0.104226 &
 -0.105761 &
 -0.102785 &
 -0.119219 &
 -0.153757 &
 -0.115132 &
 -0.121500 &
 -0.119322 &
 -0.053588 &
 -0.098420 &
 -0.099659 \\
\hline
\raisebox{-0.5em}{ $b_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  3.335809} \vspace{-0.3em} & 
  3.335809 &
  3.335801 &
  3.335882 &
  3.335788 &
  3.335974 &
  3.333713 &
  3.330867 &
  3.334558 &
  3.579607 &
  3.480822 &
  3.089802 &
  3.325510 &
  3.322274 \\
 & 
 & 
  3.335808 &
  3.335816 &
  3.335735 &
  3.335829 &
  3.335643 &
  3.337904 &
  3.340750 &
  3.337059 &
  3.092010 &
  3.190795 &
  3.581815 &
  3.346107 &
  3.349343 \\
\hline
\raisebox{-0.5em}{ $\alpha_s(m_Z^2)$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.117778} \vspace{-0.3em} & 
  0.118176 &
  0.117830 &
  0.118431 &
  0.118245 &
  0.117991 &
  0.117855 &
  0.119164 &
  0.118172 &
  0.117271 &
  0.117634 &
  0.116665 &
  0.117470 &
  0.117591 \\
 & 
 & 
  0.117380 &
  0.117726 &
  0.117125 &
  0.117311 &
  0.117565 &
  0.117701 &
  0.116392 &
  0.117384 &
  0.118285 &
  0.117922 &
  0.118891 &
  0.118086 &
  0.117965 \\
\hline
  $\epsilon_k$&
  ---&
  2.6810$\cdot 10^8$ &
  1.1365$\cdot 10^7$ &
  1.1475$\cdot 10^6$ &
  5.4866$\cdot 10^5$ &
  9.3081$\cdot 10^4$ &
  3.3461$\cdot 10^4$ &
  1.3883$\cdot 10^4$ &
  1.0368$\cdot 10^4$ &
  4.2065$\cdot 10^2$ &
  3.4033$\cdot 10^2$ &
  1.7548$\cdot 10^2$ &
  1.0980$\cdot 10^1$ &
  7.1911$\cdot 10^{-1}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\,    k &
\raisebox{-0.5em}{ --- } \vspace{-0.3em} &
\,    1 &
\,    2 &
\,    3 &
\,    4 &
\,    5 &
\,    6 &
\,    7 &
\,    8 &
\,    9 &
\,   10 &
\,   11 &
\,   12 &
   13 \\
   -k &
      &
   -1 &
   -2 &
   -3 &
   -4 &
   -5 &
   -6 &
   -7 &
   -8 &
   -9 &
  -10 &
  -11 &
  -12 &
  -13 \\
\hline\hline
\raisebox{-0.5em}{ $a_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.671037} \vspace{-0.3em} & 
  0.671003 &
  0.670631 &
  0.679071 &
  0.671452 &
  0.673766 &
  0.679071 &
  0.668731 &
  0.683373 &
  0.670638 &
  0.670962 &
  0.661626 &
  0.662003 &
  0.671028 \\
 & 
 & 
  0.671070 &
  0.671443 &
  0.663002 &
  0.670622 &
  0.668307 &
  0.663002 &
  0.673342 &
  0.658700 &
  0.671435 &
  0.671112 &
  0.680448 &
  0.680070 &
  0.671046 \\
\hline
\raisebox{-0.5em}{ $b_u$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  3.929296} \vspace{-0.3em} & 
  3.929303 &
  3.929383 &
  3.927740 &
  3.930061 &
  3.947894 &
  3.964171 &
  3.917265 &
  3.918270 &
  3.894149 &
  3.937717 &
  3.941855 &
  3.927778 &
  3.925812 \\
 & 
 & 
  3.929289 &
  3.929209 &
  3.930853 &
  3.928531 &
  3.910698 &
  3.894421 &
  3.941327 &
  3.940322 &
  3.964443 &
  3.920875 &
  3.916737 &
  3.930814 &
  3.932780 \\
\hline
\raisebox{-0.5em}{ $a_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  1.070050} \vspace{-0.3em} & 
  1.070047 &
  1.070038 &
  1.070095 &
  1.069775 &
  1.100577 &
  1.049610 &
  1.077231 &
  1.090571 &
  1.114848 &
  1.121840 &
  1.042448 &
  1.081022 &
  1.071756 \\
 & 
 & 
  1.070054 &
  1.070062 &
  1.070005 &
  1.070326 &
  1.039524 &
  1.090491 &
  1.062870 &
  1.049529 &
  1.025252 &
  1.018260 &
  1.097653 &
  1.059079 &
  1.068345 \\
\hline
\raisebox{-0.5em}{ $b_d$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  6.217711} \vspace{-0.3em} & 
  6.217712 &
  6.217714 &
  6.217660 &
  6.217839 &
  6.213968 &
  6.221747 &
  6.212420 &
  6.212195 &
  6.509394 &
  6.551021 &
  6.198274 &
  6.263850 &
  6.212313 \\
 & 
 & 
  6.217710 &
  6.217708 &
  6.217762 &
  6.217583 &
  6.221454 &
  6.213676 &
  6.223002 &
  6.223227 &
  5.926028 &
  5.884401 &
  6.237148 &
  6.171572 &
  6.223110 \\
\hline
\raisebox{-0.5em}{ $N_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  8.155812} \vspace{-0.3em} & 
  8.155812 &
  8.155813 &
  8.155810 &
  8.155740 &
  8.155808 &
  8.155208 &
  8.152803 &
  8.156674 &
  8.147797 &
  8.168095 &
  8.560379 &
  7.566237 &
 16.453910 \\
 & 
 & 
  8.155812 &
  8.155811 &
  8.155813 &
  8.155884 &
  8.155815 &
  8.156415 &
  8.158820 &
  8.154950 &
  8.163826 &
  8.143529 &
  7.751245 &
  8.745387 &
 -0.142286 \\
\hline
\raisebox{-0.5em}{ $a_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  1.132777} \vspace{-0.3em} & 
  1.132777 &
  1.132755 &
  1.132793 &
  1.134157 &
  1.132839 &
  1.142143 &
  1.192512 &
  1.122774 &
  1.145506 &
  1.157817 &
  1.201175 &
  1.026153 &
  1.435447 \\
 & 
 & 
  1.132777 &
  1.132799 &
  1.132761 &
  1.131397 &
  1.132715 &
  1.123411 &
  1.073042 &
  1.142780 &
  1.120048 &
  1.107737 &
  1.064378 &
  1.239401 &
  0.830107 \\
\hline
\raisebox{-0.5em}{ $b_\Delta$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ 21.042897} \vspace{-0.3em} & 
 21.042897 &
 21.042896 &
 21.042903 &
 21.042967 &
 21.042910 &
 21.043712 &
 21.045352 &
 21.041457 &
 21.065104 &
 21.004934 &
 20.006165 &
 22.931453 &
 23.811581 \\
 & 
 & 
 21.042897 &
 21.042898 &
 21.042892 &
 21.042827 &
 21.042884 &
 21.042082 &
 21.040442 &
 21.044338 &
 21.020690 &
 21.080860 &
 22.079630 &
 19.154341 &
 18.274214 \\
\hline
\raisebox{-0.5em}{ $N_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.425034} \vspace{-0.3em} & 
  0.425038 &
  0.424206 &
  0.424339 &
  0.437855 &
  0.424767 &
  0.421227 &
  0.420013 &
  0.420549 &
  0.405237 &
  0.440331 &
  0.398414 &
  0.422509 &
  0.426476 \\
 & 
 & 
  0.425030 &
  0.425862 &
  0.425729 &
  0.412213 &
  0.425301 &
  0.428841 &
  0.430055 &
  0.429519 &
  0.444831 &
  0.409737 &
  0.451654 &
  0.427559 &
  0.423592 \\
\hline
\raisebox{-0.5em}{ $a_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ -0.109801} \vspace{-0.3em} & 
 -0.109830 &
 -0.107831 &
 -0.108375 &
 -0.104392 &
 -0.109834 &
 -0.111559 &
 -0.111242 &
 -0.112125 &
 -0.115593 &
 -0.105423 &
 -0.116904 &
 -0.110407 &
 -0.109346 \\
 & 
 & 
 -0.109773 &
 -0.111772 &
 -0.111227 &
 -0.115211 &
 -0.109768 &
 -0.108043 &
 -0.108360 &
 -0.107478 &
 -0.104010 &
 -0.114179 &
 -0.102699 &
 -0.109196 &
 -0.110256 \\
\hline
\raisebox{-0.5em}{ $b_\Sigma$} \vspace{-0.3em} & 
\raisebox{-0.5em}{ 10.340798} \vspace{-0.3em} & 
 10.340799 &
 10.340813 &
 10.340824 &
 10.339978 &
 10.339079 &
 10.339197 &
 10.341588 &
 10.349620 &
 10.051533 &
 10.665839 &
  9.853253 &
 10.312056 &
 10.383800 \\
 & 
 & 
 10.340798 &
 10.340784 &
 10.340772 &
 10.341619 &
 10.342518 &
 10.342400 &
 10.340008 &
 10.331976 &
 10.630064 &
 10.015758 &
 10.828343 &
 10.369541 &
 10.297797 \\
\hline
\raisebox{-0.5em}{ $a_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.063713} \vspace{-0.3em} & 
  0.063709 &
  0.063777 &
  0.062552 &
  0.064692 &
  0.059206 &
  0.071664 &
  0.066544 &
  0.166110 &
  0.091327 &
  0.047797 &
  0.128939 &
  0.106372 &
  0.053761 \\
 & 
 & 
  0.063717 &
  0.063650 &
  0.064875 &
  0.062734 &
  0.068220 &
  0.055762 &
  0.060882 &
 -0.038683 &
  0.036100 &
  0.079630 &
 -0.001513 &
  0.021055 &
  0.073666 \\
\hline
\raisebox{-0.5em}{ $b_g$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  5.447337} \vspace{-0.3em} & 
  5.447337 &
  5.447331 &
  5.447434 &
  5.447290 &
  5.447348 &
  5.446370 &
  5.447314 &
  5.445761 &
  5.388324 &
  5.512242 &
  7.322504 &
  6.614170 &
  5.188259 \\
 & 
 & 
  5.447336 &
  5.447342 &
  5.447240 &
  5.447384 &
  5.447326 &
  5.448304 &
  5.447359 &
  5.448912 &
  5.506350 &
  5.382431 &
  3.572170 &
  4.280503 &
  5.706415 \\
\hline
\raisebox{-0.5em}{ $\alpha_s(m_Z^2)$} \vspace{-0.3em} & 
\raisebox{-0.5em}{  0.115765} \vspace{-0.3em} & 
  0.116175 &
  0.115877 &
  0.116545 &
  0.116044 &
  0.115916 &
  0.115674 &
  0.115842 &
  0.118012 &
  0.116861 &
  0.114930 &
  0.114065 &
  0.114622 &
  0.115906 \\
 & 
 & 
  0.115355 &
  0.115653 &
  0.114985 &
  0.115486 &
  0.115614 &
  0.115856 &
  0.115689 &
  0.113519 &
  0.114669 &
  0.116600 &
  0.117465 &
  0.116908 &
  0.115624 \\
\hline
  $\epsilon_k$&
  ---&
  2.4203$\cdot 10^8$ &
  8.6479$\cdot 10^6$ &
  5.7560$\cdot 10^5$ &
  2.0764$\cdot 10^5$ &
  3.1105$\cdot 10^4$ &
  2.1790$\cdot 10^4$ &
  1.0688$\cdot 10^4$ &
  3.6010$\cdot 10^3$ &
  2.3191$\cdot 10^2$ &
  1.8168$\cdot 10^2$ &
  8.2221 &
  7.7733 &
  5.4359$\cdot 10^{-1}$\\
\hline
\end{tabular}
